Background Rejection in the DMTPC Dark Matter Search Using Charge Signals

The Dark Matter Time Projection Chamber (DMTPC) collaboration is developing low-pressure gas TPC detectors for measuring WIMP-nucleon interactions. Optical readout with CCD cameras allows for the detection for the daily modulation in the direction of the dark matter wind, while several charge readout channels allow for the measurement of additional recoil properties. In this article, we show that the addition of the charge readout analysis to the CCD allows us too obtain a statistics-limited 90% C.L. upper limit on the $e^-$ rejection factor of $5.6\times10^{-6}$ for recoils with energies between 40 and 200 keV$_{\mathrm{ee}}$. In addition, requiring coincidence between charge signals and light in the CCD reduces CCD-specific backgrounds by more than two orders of magnitude.

==> figure1.tex <==

\setlength{\unitlength}{0.85mm}
\begin{picture}(140,120)
%lens
\put(84,113){\framebox(14,6) {CCD}} 
\put(91,113){\line(-1,-2){3}}
\put(91,113){\line( 1,-2){3}}
\put(95,109){\small lens}
%rings
\multiput(50,27)(0,7){10}{\framebox(10,2)}
\multiput(122,27)(0,7){10}{\framebox(10,2)}
% drift mesh + PS
\put(25,92.1){\line(1,0){35}}
\multiput(60,92.1)(1,0){68}{\line(1,0){0.5}}
\put(15,88){\framebox(10,8){-HV}}
\put(136,93){\small cathode}
\put(136,90){\small mesh}
%fast pream
\put(25,17){\line(0,1){10}} \put(25,27){\line(-1,-1){5}} \put(25,17){\line(-1,1){5}} \put(20,22){\line(-1,0){5}}
\put(35,16){\framebox(100,90)}
\put(50,107){\footnotesize Vacuum Vessel}
%mesh+grounding
\put(25,22){\line(1,0){25}} \put(50,22){\circle*{1}} \multiput(50,22)(1,0){82}{\line(1,0){0.5}} 
\put(4,14){ \footnotesize Route2Electronics}
\put(4,10){ \footnotesize HS-AMP-CF-2nF}
\put(4,6){\footnotesize mesh}
%resistor chain
  \multiput(40,30)(0,7){9}{\framebox(2,4)}
  \multiput(41,30)(0,7){9}{\line(0,-1){3}}
  \multiput(41,28.5)(0,7){9}{\line(1,0){9}}
  \put(41,92.1){\line(0,-1){2}}
  \put(41,30){\line(0,-1){7.5}}
  %\put(41,21){\line(0,-1){2}}
  \put(41.15,22){\oval(1,1)[r]}
  \put(38,12){\line(1,0){6}}\put(39,11){\line(1,0){4}} \put(40,10){\line(1,0){2}}
  \put(40,16.5){\framebox(2,4)} 
  \put(41,16.5){\line(0,-1){4.5}} 
  \put(42,16){ \footnotesize R}
  \multiput(36,31)(0,7){9}{\footnotesize R}
% veto anode
\put(50,18){\framebox(20,2)}  
\put(60,18){\line(0,-1){3}} 
\put(58,15){\line(1,0){4}} \put(58,14){\line(1,0){4}}
\put(60,14){\line(0,-1){3}} 
\put(55,11){\line(1,0){10}} \put(55,11){\line(1,-1){5}}  \put(65,11){\line(-1,-1){5}}  \put(60,6){\line(0,-1){6}}
\put(60,12.5){\line(1,0){7}} \put(60,4.5){\line(1,0){7}} 
\put(67,12.5){\line(0,-1){4}} \put(67,4.5){\line(0,1){3}}
\put(65,8.5){\line(1,0){4}} \put(65,7.5){\line(1,0){4}}
\put(70,8.5){\footnotesize Cremat}
\put(70,5.5){\footnotesize CR-112}
\put(70,2.5){\footnotesize (veto)}
\put(136,23){\small grounded}
\put(136,20){\small mesh}
\put(105,13.5){\footnotesize anode plane, +HV}
\put(112,18){\framebox(20,2)}  
% central anode
\put(71,18){\framebox(40,2)}
\put(90,18){\line(0,-1){3}} 
\put(88,15){\line(1,0){4}} \put(88,14){\line(1,0){4}}
\put(90,14){\line(0,-1){3}} 
\put(85,11){\line(1,0){10}} \put(85,11){\line(1,-1){5}}  \put(95,11){\line(-1,-1){5}}  \put(90,6){\line(0,-1){6}}
\put(60,14){\line(0,-1){3}} \put(90,12.5){\line(1,0){7}} \put(90,4.5){\line(1,0){7}} 
\put(97,12.5){\line(0,-1){4}} \put(97,4.5){\line(0,1){3}}
\put(95,8.5){\line(1,0){4}} \put(95,7.5){\line(1,0){4}}
\put(100,8.5){\footnotesize Cremat}
\put(100,5.5){\footnotesize CR-113}
\put(100,2.5){\footnotesize (anode)}
% neutron
%\put(105,67){\vector(-3,2){50}} \put(105,67){\line(3,0){40}}
%\put(40, 100){neutron}
% Am241 source
\put(130,100){\vector(-3,-1){45}}
\put(120, 102){$^{241}$Am}
\put(60,97){75 Torr CF$_4$}
\put(115,97){$\alpha$}
\put(133, 102){\line(-3,-1){5}}
\put(133.5, 100.5){\line(-3,-1){5}}
%electrons
\put(97,87){\circle*{1}}  \put(100,91){\circle*{1}} 
\put(98,88){\circle*{1}}  \put(100,88){\circle*{1}}
\put(98,91){\circle*{1}}  \put(90,87){\circle*{1}}
\put(95,89){\circle*{1}}  \put(93,86){\circle*{1}}
\put(88,85){\circle*{1}}  \put(99,89){\circle*{1}}
%
\put(90,30){\small ionization electrons}
\put(97,24){\circle*{1}}  \put(100,28){\circle*{1}} 
\put(98,25){\circle*{1}}  \put(100,25){\circle*{1}}
\put(98,28){\circle*{1}}  \put(90,24){\circle*{1}}
\put(95,26){\circle*{1}}  \put(93,23){\circle*{1}}
%\put(88,21){\circle*{1}}  
\put(99,26){\circle*{1}}
%
%scintillation photons
\put(87,20){\large $\star$}
%
\end{picture}


